Is charm the key to understanding diffraction in DIS ?

This talk concerns the production of open charm in diffractive deep inelastic scattering. This has been calculated recently in the context of the semi-classical approach to diffraction. A comparison is made to approaches in which the diffractive exchange is modelled by the exchange of two gluons in the $t$-channel. Two phenomenological test of the underlying partonic process are discussed.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
